Small-x Effects in W + jets Production at the Tevatron

The jet structure in events with Drell-Yan-produced W bosons is discussed, and a new model for describing such event is presented. The model is shown to explain recent measurements of the W-jet rapidity correlation and predicts a transverse energy flow at high W rapidities (corresponding to probing small-x partons in one of the incoming protons) higher than conventional parton cascade event generators.

==> (inline-ps-0) <==

%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 626 453
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog


==> (inline-ps-1) <==

%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
600 251 M
0 1426 V
LTb
600 251 M
63 0 V
2034 0 R
-63 0 V
600 394 M
31 0 V
2066 0 R
-31 0 V
600 478 M
31 0 V
2066 0 R
-31 0 V
600 537 M
31 0 V
2066 0 R
-31 0 V
600 583 M
31 0 V
2066 0 R
-31 0 V
600 621 M
31 0 V
2066 0 R
-31 0 V
600 653 M
31 0 V
2066 0 R
-31 0 V
600 680 M
31 0 V
2066 0 R
-31 0 V
600 705 M
31 0 V
2066 0 R
-31 0 V
600 726 M
63 0 V
2034 0 R
-63 0 V
600 869 M
31 0 V
2066 0 R
-31 0 V
600 953 M
31 0 V
2066 0 R
-31 0 V
600 1013 M
31 0 V
2066 0 R
-31 0 V
600 1059 M
31 0 V
2066 0 R
-31 0 V
600 1096 M
31 0 V
2066 0 R
-31 0 V
600 1128 M
31 0 V
2066 0 R
-31 0 V
600 1156 M
31 0 V
2066 0 R
-31 0 V
600 1180 M
31 0 V
2066 0 R
-31 0 V
600 1202 M
63 0 V
2034 0 R
-63 0 V
600 1345 M
31 0 V
2066 0 R
-31 0 V
600 1428 M
31 0 V
2066 0 R
-31 0 V
600 1488 M
31 0 V
2066 0 R
-31 0 V
600 1534 M
31 0 V
2066 0 R
-31 0 V
600 1572 M
31 0 V
2066 0 R
-31 0 V
600 1603 M
31 0 V
2066 0 R
-31 0 V
600 1631 M
31 0 V
2066 0 R
-31 0 V
600 1655 M
31 0 V
2066 0 R
-31 0 V
600 1677 M
63 0 V
2034 0 R
-63 0 V
600 251 M
0 63 V
0 1363 R
0 -63 V
862 251 M
0 63 V
0 1363 R
0 -63 V
1124 251 M
0 63 V
0 1363 R
0 -63 V
1386 251 M
0 63 V
0 1363 R
0 -63 V
1649 251 M
0 63 V
0 1363 R
0 -63 V
1911 251 M
0 63 V
0 1363 R
0 -63 V
2173 251 M
0 63 V
0 1363 R
0 -63 V
2435 251 M
0 63 V
0 1363 R
0 -63 V
2697 251 M
0 63 V
0 1363 R
0 -63 V
600 251 M
2097 0 V
0 1426 V
-2097 0 V
600 251 L
LT0
2394 1514 M
180 0 V
810 251 M
0 447 V
52 0 V
0 495 V
53 0 V
0 -52 V
52 0 V
0 -56 V
52 0 V
0 -49 V
53 0 V
0 -53 V
52 0 V
0 -45 V
53 0 V
0 -44 V
52 0 V
0 -51 V
53 0 V
0 -32 V
52 0 V
0 -42 V
52 0 V
0 -25 V
53 0 V
0 -49 V
52 0 V
0 -25 V
53 0 V
0 -33 V
52 0 V
0 -49 V
53 0 V
0 6 V
52 0 V
0 -39 V
52 0 V
0 -43 V
53 0 V
0 -54 V
52 0 V
0 -28 V
53 0 V
0 -9 V
52 0 V
0 -8 V
52 0 V
0 -47 V
53 0 V
0 -37 V
52 0 V
0 7 V
53 0 V
0 -50 V
52 0 V
0 33 V
53 0 V
0 -68 V
LT1
2394 1414 M
180 0 V
600 1551 M
52 0 V
0 80 V
53 0 V
0 -76 V
52 0 V
0 -104 V
53 0 V
0 -113 V
52 0 V
0 -111 V
53 0 V
0 -123 V
52 0 V
0 -122 V
52 0 V
0 -124 V
53 0 V
0 -130 V
52 0 V
0 -123 V
53 0 V
0 -143 V
52 0 V
0 -80 V
53 0 V
0 -131 V
LT3
2394 1314 M
180 0 V
600 1563 M
52 0 V
0 40 V
53 0 V
0 -91 V
52 0 V
0 -99 V
53 0 V
0 -94 V
52 0 V
0 -81 V
53 0 V
0 -74 V
52 0 V
0 -68 V
52 0 V
0 -62 V
53 0 V
0 -59 V
52 0 V
0 -54 V
53 0 V
0 -46 V
52 0 V
0 -42 V
53 0 V
0 -55 V
52 0 V
0 -33 V
52 0 V
0 -26 V
53 0 V
0 -59 V
52 0 V
0 -41 V
53 0 V
0 -36 V
52 0 V
0 -24 V
53 0 V
0 -33 V
52 0 V
0 -32 V
52 0 V
0 -29 V
53 0 V
0 -37 V
52 0 V
0 -16 V
53 0 V
0 -51 V
52 0 V
0 -16 V
52 0 V
0 -18 V
53 0 V
0 -7 V
52 0 V
0 -41 V
53 0 V
0 -4 V
52 0 V
0 -24 V
stroke
grestore
end
showpage

==> (inline-ps-2) <==
gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate

==> (inline-ps-3) <==
currentpoint grestore moveto

==> (inline-ps-4) <==

%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 626 453
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog


==> (inline-ps-5) <==

%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
600 251 M
0 1326 V
LTb
600 251 M
63 0 V
2034 0 R
-63 0 V
600 351 M
31 0 V
2066 0 R
-31 0 V
600 409 M
31 0 V
2066 0 R
-31 0 V
600 451 M
31 0 V
2066 0 R
-31 0 V
600 483 M
31 0 V
2066 0 R
-31 0 V
600 509 M
31 0 V
2066 0 R
-31 0 V
600 531 M
31 0 V
2066 0 R
-31 0 V
600 550 M
31 0 V
2066 0 R
-31 0 V
600 567 M
31 0 V
2066 0 R
-31 0 V
600 583 M
63 0 V
2034 0 R
-63 0 V
600 682 M
31 0 V
2066 0 R
-31 0 V
600 741 M
31 0 V
2066 0 R
-31 0 V
600 782 M
31 0 V
2066 0 R
-31 0 V
600 814 M
31 0 V
2066 0 R
-31 0 V
600 840 M
31 0 V
2066 0 R
-31 0 V
600 863 M
31 0 V
2066 0 R
-31 0 V
600 882 M
31 0 V
2066 0 R
-31 0 V
600 899 M
31 0 V
2066 0 R
-31 0 V
600 914 M
63 0 V
2034 0 R
-63 0 V
600 1014 M
31 0 V
2066 0 R
-31 0 V
600 1072 M
31 0 V
2066 0 R
-31 0 V
600 1114 M
31 0 V
2066 0 R
-31 0 V
600 1146 M
31 0 V
2066 0 R
-31 0 V
600 1172 M
31 0 V
2066 0 R
-31 0 V
600 1194 M
31 0 V
2066 0 R
-31 0 V
600 1213 M
31 0 V
2066 0 R
-31 0 V
600 1230 M
31 0 V
2066 0 R
-31 0 V
600 1246 M
63 0 V
2034 0 R
-63 0 V
600 1345 M
31 0 V
2066 0 R
-31 0 V
600 1404 M
31 0 V
2066 0 R
-31 0 V
600 1445 M
31 0 V
2066 0 R
-31 0 V
600 1477 M
31 0 V
2066 0 R
-31 0 V
600 1503 M
31 0 V
2066 0 R
-31 0 V
600 1526 M
31 0 V
2066 0 R
-31 0 V
600 1545 M
31 0 V
2066 0 R
-31 0 V
600 1562 M
31 0 V
2066 0 R
-31 0 V
600 1577 M
63 0 V
2034 0 R
-63 0 V
600 251 M
0 63 V
0 1263 R
0 -63 V
1019 251 M
0 63 V
0 1263 R
0 -63 V
1439 251 M
0 63 V
0 1263 R
0 -63 V
1858 251 M
0 63 V
0 1263 R
0 -63 V
2278 251 M
0 63 V
0 1263 R
0 -63 V
2697 251 M
0 63 V
0 1263 R
0 -63 V
600 251 M
2097 0 V
0 1326 V
-2097 0 V
600 251 L
LT0
2394 1414 M
180 0 V
768 251 M
0 686 V
42 0 V
0 354 V
42 0 V
0 -29 V
42 0 V
0 -38 V
42 0 V
0 -30 V
41 0 V
0 -35 V
42 0 V
0 -23 V
42 0 V
0 -33 V
42 0 V
0 -25 V
42 0 V
0 -28 V
42 0 V
0 -16 V
42 0 V
0 -23 V
42 0 V
0 -21 V
42 0 V
0 -23 V
42 0 V
0 -29 V
42 0 V
0 -16 V
42 0 V
0 -15 V
42 0 V
0 -30 V
42 0 V
42 0 V
0 -24 V
42 0 V
0 -18 V
42 0 V
0 -22 V
41 0 V
0 -12 V
42 0 V
0 -3 V
42 0 V
0 -26 V
42 0 V
0 -29 V
42 0 V
0 -7 V
42 0 V
0 -12 V
42 0 V
0 -33 V
42 0 V
0 -8 V
42 0 V
0 -8 V
42 0 V
0 -16 V
42 0 V
0 -25 V
42 0 V
0 -1 V
42 0 V
0 -32 V
42 0 V
0 -18 V
42 0 V
0 -8 V
42 0 V
0 -24 V
41 0 V
0 7 V
42 0 V
0 5 V
42 0 V
0 -40 V
42 0 V
0 -19 V
42 0 V
0 -8 V
42 0 V
0 -25 V
42 0 V
42 0 V
0 10 V
42 0 V
0 -37 V
LT3
2394 1314 M
180 0 V
600 1437 M
42 0 V
0 50 V
42 0 V
0 -41 V
42 0 V
0 -46 V
42 0 V
0 -44 V
42 0 V
0 -46 V
42 0 V
0 -40 V
42 0 V
0 -35 V
42 0 V
0 -36 V
41 0 V
0 -28 V
42 0 V
0 -24 V
42 0 V
0 -32 V
42 0 V
0 -34 V
42 0 V
0 -14 V
42 0 V
0 -18 V
42 0 V
0 -31 V
42 0 V
0 -11 V
42 0 V
0 -36 V
42 0 V
0 -12 V
42 0 V
0 -27 V
42 0 V
0 -24 V
42 0 V
0 -27 V
42 0 V
0 2 V
42 0 V
0 -40 V
42 0 V
0 -2 V
42 0 V
0 -45 V
41 0 V
0 8 V
42 0 V
0 -15 V
42 0 V
0 -20 V
42 0 V
0 -12 V
42 0 V
0 -42 V
42 0 V
0 30 V
42 0 V
0 -42 V
42 0 V
0 -8 V
42 0 V
0 -7 V
42 0 V
0 -53 V
42 0 V
0 -12 V
42 0 V
0 36 V
42 0 V
0 -53 V
42 0 V
0 -3 V
42 0 V
0 7 V
42 0 V
0 -75 V
41 0 V
0 -12 V
42 0 V
0 69 V
42 0 V
42 0 V
0 -82 V
42 0 V
0 -93 V
42 0 V
0 63 V
42 0 V
0 -9 V
42 0 V
0 -54 V
42 0 V
0 100 V
stroke
grestore
end
showpage

==> (inline-ps-6) <==
gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate

==> (inline-ps-7) <==
currentpoint grestore moveto

==> (inline-ps-8) <==

%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 626 453
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog


==> (inline-ps-9) <==

%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
600 251 M
0 1326 V
LTb
600 251 M
63 0 V
2034 0 R
-63 0 V
600 351 M
31 0 V
2066 0 R
-31 0 V
600 409 M
31 0 V
2066 0 R
-31 0 V
600 451 M
31 0 V
2066 0 R
-31 0 V
600 483 M
31 0 V
2066 0 R
-31 0 V
600 509 M
31 0 V
2066 0 R
-31 0 V
600 531 M
31 0 V
2066 0 R
-31 0 V
600 550 M
31 0 V
2066 0 R
-31 0 V
600 567 M
31 0 V
2066 0 R
-31 0 V
600 583 M
63 0 V
2034 0 R
-63 0 V
600 682 M
31 0 V
2066 0 R
-31 0 V
600 741 M
31 0 V
2066 0 R
-31 0 V
600 782 M
31 0 V
2066 0 R
-31 0 V
600 814 M
31 0 V
2066 0 R
-31 0 V
600 840 M
31 0 V
2066 0 R
-31 0 V
600 863 M
31 0 V
2066 0 R
-31 0 V
600 882 M
31 0 V
2066 0 R
-31 0 V
600 899 M
31 0 V
2066 0 R
-31 0 V
600 914 M
63 0 V
2034 0 R
-63 0 V
600 1014 M
31 0 V
2066 0 R
-31 0 V
600 1072 M
31 0 V
2066 0 R
-31 0 V
600 1114 M
31 0 V
2066 0 R
-31 0 V
600 1146 M
31 0 V
2066 0 R
-31 0 V
600 1172 M
31 0 V
2066 0 R
-31 0 V
600 1194 M
31 0 V
2066 0 R
-31 0 V
600 1213 M
31 0 V
2066 0 R
-31 0 V
600 1230 M
31 0 V
2066 0 R
-31 0 V
600 1246 M
63 0 V
2034 0 R
-63 0 V
600 1345 M
31 0 V
2066 0 R
-31 0 V
600 1404 M
31 0 V
2066 0 R
-31 0 V
600 1445 M
31 0 V
2066 0 R
-31 0 V
600 1477 M
31 0 V
2066 0 R
-31 0 V
600 1503 M
31 0 V
2066 0 R
-31 0 V
600 1526 M
31 0 V
2066 0 R
-31 0 V
600 1545 M
31 0 V
2066 0 R
-31 0 V
600 1562 M
31 0 V
2066 0 R
-31 0 V
600 1577 M
63 0 V
2034 0 R
-63 0 V
600 251 M
0 63 V
0 1263 R
0 -63 V
1019 251 M
0 63 V
0 1263 R
0 -63 V
1439 251 M
0 63 V
0 1263 R
0 -63 V
1858 251 M
0 63 V
0 1263 R
0 -63 V
2278 251 M
0 63 V
0 1263 R
0 -63 V
2697 251 M
0 63 V
0 1263 R
0 -63 V
600 251 M
2097 0 V
0 1326 V
-2097 0 V
600 251 L
LT0
2394 1414 M
180 0 V
600 678 M
42 0 V
0 202 V
42 0 V
0 106 V
42 0 V
0 90 V
42 0 V
0 81 V
42 0 V
0 46 V
42 0 V
0 7 V
42 0 V
0 -16 V
42 0 V
0 -19 V
41 0 V
0 -28 V
42 0 V
0 -18 V
42 0 V
0 -24 V
42 0 V
0 -23 V
42 0 V
0 -19 V
42 0 V
0 -22 V
42 0 V
0 -24 V
42 0 V
0 -14 V
42 0 V
0 -22 V
42 0 V
0 -12 V
42 0 V
0 -28 V
42 0 V
0 -14 V
42 0 V
0 -35 V
42 0 V
0 7 V
42 0 V
0 -49 V
42 0 V
0 19 V
42 0 V
0 -18 V
41 0 V
0 -29 V
42 0 V
0 5 V
42 0 V
0 -8 V
42 0 V
0 -49 V
42 0 V
0 2 V
42 0 V
0 -23 V
42 0 V
0 -8 V
42 0 V
0 -17 V
42 0 V
0 -34 V
42 0 V
0 -7 V
42 0 V
0 -19 V
42 0 V
42 0 V
0 -71 V
42 0 V
0 53 V
42 0 V
0 -53 V
42 0 V
0 -20 V
41 0 V
0 33 V
42 0 V
0 -100 V
42 0 V
0 31 V
42 0 V
0 25 V
42 0 V
0 -106 V
42 0 V
0 58 V
42 0 V
0 -58 V
42 0 V
0 12 V
42 0 V
0 -38 V
LT1
2394 1314 M
180 0 V
600 1504 M
42 0 V
0 -19 V
42 0 V
0 -57 V
42 0 V
0 -53 V
42 0 V
0 -42 V
42 0 V
0 -35 V
42 0 V
0 -35 V
42 0 V
0 -37 V
42 0 V
0 -30 V
41 0 V
0 -27 V
42 0 V
0 -33 V
42 0 V
0 -18 V
42 0 V
0 -33 V
42 0 V
0 -29 V
42 0 V
0 -21 V
42 0 V
0 -25 V
42 0 V
0 -15 V
42 0 V
0 -33 V
42 0 V
0 -27 V
42 0 V
0 -21 V
42 0 V
0 -22 V
42 0 V
0 -21 V
42 0 V
0 -18 V
42 0 V
0 -38 V
42 0 V
0 -5 V
42 0 V
0 -43 V
41 0 V
0 -33 V
42 0 V
0 -43 V
42 0 V
0 -38 V
42 0 V
0 -8 V
42 0 V
42 0 V
0 -67 V
42 0 V
0 -13 V
42 0 V
0 -48 V
42 0 V
0 -43 V
42 0 V
0 -209 V
42 0 V
0 81 V
42 0 V
0 -22 V
42 0 V
0 -73 V
LT3
2394 1214 M
180 0 V
600 1437 M
42 0 V
0 50 V
42 0 V
0 -41 V
42 0 V
0 -46 V
42 0 V
0 -44 V
42 0 V
0 -46 V
42 0 V
0 -40 V
42 0 V
0 -35 V
42 0 V
0 -36 V
41 0 V
0 -28 V
42 0 V
0 -24 V
42 0 V
0 -32 V
42 0 V
0 -34 V
42 0 V
0 -14 V
42 0 V
0 -18 V
42 0 V
0 -31 V
42 0 V
0 -11 V
42 0 V
0 -36 V
42 0 V
0 -12 V
42 0 V
0 -27 V
42 0 V
0 -24 V
42 0 V
0 -27 V
42 0 V
0 2 V
42 0 V
0 -40 V
42 0 V
0 -2 V
42 0 V
0 -45 V
41 0 V
0 8 V
42 0 V
0 -15 V
42 0 V
0 -20 V
42 0 V
0 -12 V
42 0 V
0 -42 V
42 0 V
0 30 V
42 0 V
0 -42 V
42 0 V
0 -8 V
42 0 V
0 -7 V
42 0 V
0 -53 V
42 0 V
0 -12 V
42 0 V
0 36 V
42 0 V
0 -53 V
42 0 V
0 -3 V
42 0 V
0 7 V
42 0 V
0 -75 V
41 0 V
0 -12 V
42 0 V
0 69 V
42 0 V
42 0 V
0 -82 V
42 0 V
0 -93 V
42 0 V
0 63 V
42 0 V
0 -9 V
42 0 V
0 -54 V
42 0 V
0 100 V
stroke
grestore
end
showpage

==> (inline-ps-10) <==
gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate

==> (inline-ps-11) <==
currentpoint grestore moveto

==> (inline-ps-12) <==

%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 626 453
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog


==> (inline-ps-13) <==

%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
600 251 M
2097 0 V
600 251 M
0 1426 V
LTb
600 251 M
63 0 V
2034 0 R
-63 0 V
600 536 M
63 0 V
2034 0 R
-63 0 V
600 821 M
63 0 V
2034 0 R
-63 0 V
600 1107 M
63 0 V
2034 0 R
-63 0 V
600 1392 M
63 0 V
2034 0 R
-63 0 V
600 1677 M
63 0 V
2034 0 R
-63 0 V
600 251 M
0 63 V
0 1363 R
0 -63 V
1019 251 M
0 63 V
0 1363 R
0 -63 V
1439 251 M
0 63 V
0 1363 R
0 -63 V
1858 251 M
0 63 V
0 1363 R
0 -63 V
2278 251 M
0 63 V
0 1363 R
0 -63 V
2697 251 M
0 63 V
0 1363 R
0 -63 V
600 251 M
2097 0 V
0 1426 V
-2097 0 V
600 251 L
LT0
1667 1534 M
180 0 V
810 415 M
419 355 V
420 315 V
419 216 V
419 97 V
LT1
1667 1434 M
180 0 V
810 363 M
419 298 V
420 201 V
419 131 V
419 188 V
LT3
1667 1334 M
180 0 V
810 369 M
419 152 V
420 144 V
419 129 V
419 -77 V
stroke
grestore
end
showpage

==> (inline-ps-14) <==
gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate

==> (inline-ps-15) <==
currentpoint grestore moveto

==> (inline-ps-16) <==

%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 482 453
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog


==> (inline-ps-17) <==

%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
600 251 M
1377 0 V
-688 0 R
0 1326 V
LTb
600 251 M
63 0 V
1314 0 R
-63 0 V
600 781 M
63 0 V
1314 0 R
-63 0 V
600 1312 M
63 0 V
1314 0 R
-63 0 V
600 251 M
0 63 V
0 1263 R
0 -63 V
830 251 M
0 63 V
0 1263 R
0 -63 V
1059 251 M
0 63 V
0 1263 R
0 -63 V
1289 251 M
0 63 V
0 1263 R
0 -63 V
1518 251 M
0 63 V
0 1263 R
0 -63 V
1748 251 M
0 63 V
0 1263 R
0 -63 V
1977 251 M
0 63 V
0 1263 R
0 -63 V
600 251 M
1377 0 V
0 1326 V
-1377 0 V
600 251 L
LT0
1693 649 M
180 0 V
657 745 M
772 852 L
887 980 L
115 143 V
114 73 V
115 68 V
115 30 V
115 -45 V
114 -100 V
115 -119 V
1805 887 L
1920 778 L
LT3
1693 549 M
180 0 V
657 827 M
115 78 V
115 88 V
115 94 V
114 99 V
115 93 V
115 -32 V
115 -50 V
114 -77 V
1690 995 L
115 -91 V
115 -75 V
stroke
grestore
end
showpage

==> (inline-ps-18) <==
gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate

==> (inline-ps-19) <==
currentpoint grestore moveto

==> (inline-ps-20) <==

%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 482 453
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog


==> (inline-ps-21) <==

%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
600 251 M
1377 0 V
-688 0 R
0 1326 V
LTb
600 251 M
63 0 V
1314 0 R
-63 0 V
600 781 M
63 0 V
1314 0 R
-63 0 V
600 1312 M
63 0 V
1314 0 R
-63 0 V
600 251 M
0 63 V
0 1263 R
0 -63 V
830 251 M
0 63 V
0 1263 R
0 -63 V
1059 251 M
0 63 V
0 1263 R
0 -63 V
1289 251 M
0 63 V
0 1263 R
0 -63 V
1518 251 M
0 63 V
0 1263 R
0 -63 V
1748 251 M
0 63 V
0 1263 R
0 -63 V
1977 251 M
0 63 V
0 1263 R
0 -63 V
600 251 M
1377 0 V
0 1326 V
-1377 0 V
600 251 L
LT0
1693 649 M
180 0 V
657 613 M
115 33 V
115 46 V
115 58 V
114 105 V
115 40 V
115 46 V
115 51 V
1575 890 L
115 -92 V
115 -58 V
115 -47 V
LT3
1693 549 M
180 0 V
657 845 M
115 50 V
115 61 V
115 60 V
114 67 V
115 48 V
115 22 V
115 19 V
114 -95 V
115 -60 V
1805 888 L
1920 784 L
stroke
grestore
end
showpage

==> (inline-ps-22) <==
gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate

==> (inline-ps-23) <==
currentpoint grestore moveto

==> (inline-ps-24) <==

%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 482 453
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog


==> (inline-ps-25) <==

%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
600 251 M
1377 0 V
600 251 M
0 1326 V
LTb
600 251 M
63 0 V
1314 0 R
-63 0 V
600 630 M
63 0 V
1314 0 R
-63 0 V
600 1009 M
63 0 V
1314 0 R
-63 0 V
600 1388 M
63 0 V
1314 0 R
-63 0 V
600 251 M
0 63 V
0 1263 R
0 -63 V
875 251 M
0 63 V
0 1263 R
0 -63 V
1151 251 M
0 63 V
0 1263 R
0 -63 V
1426 251 M
0 63 V
0 1263 R
0 -63 V
1702 251 M
0 63 V
0 1263 R
0 -63 V
1977 251 M
0 63 V
0 1263 R
0 -63 V
600 251 M
1377 0 V
0 1326 V
-1377 0 V
600 251 L
LT0
1486 1198 M
180 0 V
738 680 M
275 46 V
276 27 V
275 -3 V
275 -39 V
LT3
1486 1098 M
180 0 V
738 718 M
275 65 V
276 44 V
275 33 V
275 20 V
stroke
grestore
end
showpage

==> (inline-ps-26) <==
gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate

==> (inline-ps-27) <==
currentpoint grestore moveto

==> (inline-ps-28) <==

%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 482 453
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog


==> (inline-ps-29) <==

%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
600 251 M
1377 0 V
600 251 M
0 1326 V
LTb
600 251 M
63 0 V
1314 0 R
-63 0 V
600 630 M
63 0 V
1314 0 R
-63 0 V
600 1009 M
63 0 V
1314 0 R
-63 0 V
600 1388 M
63 0 V
1314 0 R
-63 0 V
600 251 M
0 63 V
0 1263 R
0 -63 V
875 251 M
0 63 V
0 1263 R
0 -63 V
1151 251 M
0 63 V
0 1263 R
0 -63 V
1426 251 M
0 63 V
0 1263 R
0 -63 V
1702 251 M
0 63 V
0 1263 R
0 -63 V
1977 251 M
0 63 V
0 1263 R
0 -63 V
600 251 M
1377 0 V
0 1326 V
-1377 0 V
600 251 L
LT0
1486 630 M
180 0 V
738 1094 M
275 50 V
276 18 V
275 -15 V
275 -81 V
LT3
1486 530 M
180 0 V
738 1213 M
275 73 V
276 46 V
275 66 V
275 -44 V
stroke
grestore
end
showpage

==> (inline-ps-30) <==
gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate

==> (inline-ps-31) <==
currentpoint grestore moveto

==> (inline-ps-32) <==

%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 482 453
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog


==> (inline-ps-33) <==

%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
600 251 M
1377 0 V
600 251 M
0 1326 V
LTb
600 251 M
63 0 V
1314 0 R
-63 0 V
600 630 M
63 0 V
1314 0 R
-63 0 V
600 1009 M
63 0 V
1314 0 R
-63 0 V
600 1388 M
63 0 V
1314 0 R
-63 0 V
600 251 M
0 63 V
0 1263 R
0 -63 V
875 251 M
0 63 V
0 1263 R
0 -63 V
1151 251 M
0 63 V
0 1263 R
0 -63 V
1426 251 M
0 63 V
0 1263 R
0 -63 V
1702 251 M
0 63 V
0 1263 R
0 -63 V
1977 251 M
0 63 V
0 1263 R
0 -63 V
600 251 M
1377 0 V
0 1326 V
-1377 0 V
600 251 L
LT0
1486 1198 M
180 0 V
738 680 M
275 -30 V
276 -39 V
275 -38 V
275 -40 V
LT3
1486 1098 M
180 0 V
738 647 M
275 -5 V
276 1 V
275 -3 V
275 -3 V
stroke
grestore
end
showpage

==> (inline-ps-34) <==
gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate

==> (inline-ps-35) <==
currentpoint grestore moveto

==> (inline-ps-36) <==

%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 482 453
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog


==> (inline-ps-37) <==

%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
600 251 M
1377 0 V
600 251 M
0 1326 V
LTb
600 251 M
63 0 V
1314 0 R
-63 0 V
600 630 M
63 0 V
1314 0 R
-63 0 V
600 1009 M
63 0 V
1314 0 R
-63 0 V
600 1388 M
63 0 V
1314 0 R
-63 0 V
600 251 M
0 63 V
0 1263 R
0 -63 V
875 251 M
0 63 V
0 1263 R
0 -63 V
1151 251 M
0 63 V
0 1263 R
0 -63 V
1426 251 M
0 63 V
0 1263 R
0 -63 V
1702 251 M
0 63 V
0 1263 R
0 -63 V
1977 251 M
0 63 V
0 1263 R
0 -63 V
600 251 M
1377 0 V
0 1326 V
-1377 0 V
600 251 L
LT0
1486 725 M
180 0 V
738 1094 M
275 -44 V
276 -40 V
275 -56 V
275 -79 V
LT3
1486 625 M
180 0 V
738 1213 M
275 -3 V
276 -12 V
275 -5 V
275 -52 V
LT1
1486 525 M
180 0 V
738 1391 M
275 -58 V
276 -87 V
275 -57 V
275 -45 V
LT4
1486 425 M
180 0 V
738 1138 M
275 5 V
276 5 V
275 -3 V
275 -34 V
stroke
grestore
end
showpage

==> (inline-ps-38) <==
gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate

==> (inline-ps-39) <==
currentpoint grestore moveto
